Reducing Provers in Distributed Quantum Verification

In the distributed quantum Merlin-Arthur ($\mathsf{dQMA}$) model introduced by Fraigniaud, Le Gall, Nishimura, and Paz (ITCS 2021), a network of quantum computers verifies a global property with the aid of a quantum proof supplied by an untrusted prover. While the nodes are computationally unbounded, the challenge is to limit proof size and the communication required for verification. In this paper, we consider the model of Hasegawa, Kundu, and Nishimura (PODC 2024), where the proof must be unentangled across nodes, and define its extension to $k$ unentangled provers, denoted by $\mathsf{dQMAS}(k)$. In this setting, we investigate the proof size per node and the communication costs of reducing the number of provers. Our first result reduces the number of provers from $k$ to two, doubling the proof size without additional communication. Moreover, with four additional rounds, we can reduce the number of provers from $k$ to one, using at most three times the original local proof size plus a logarithmic term in the number of nodes. Finally, we establish amplification for perfectly complete protocols. In this regime, a single prover suffices with a constant-factor overhead in our reductions, yielding $\mathsf{dQMAS} = \mathsf{dQMAS}(k)$.

==> figures/model_figures.tex <==
% Include with \input{figures/model_figures} inside a figure environment.
% Required packages: \usepackage{tikz,graphicx}
% The main figure environment supplies the caption.
\usetikzlibrary{arrows.meta}
\begingroup%
\definecolor{routingAmber}{HTML}{B87500}%
\definecolor{routingBlue}{HTML}{2367A0}%
\definecolor{routingInk}{HTML}{202A34}%
\resizebox{.485\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  model reg/.style={draw=#1,fill=#1!22,line width=.7pt,
    rounded corners=1.3pt,minimum width=12.5mm,minimum height=5.5mm,
    inner sep=0pt},
  model prover/.style={draw=#1!75,fill=white,line width=.7pt,
    rounded corners=2pt,minimum width=18mm,minimum height=6mm,
    inner sep=3pt,font=\small,text=routingInk,align=center},
  model verifier/.style={font=\small\bfseries,text=routingInk,align=left},
  model label/.style={font=\scriptsize,align=center,text=#1!75!black,
    inner sep=2pt},
  model route/.style={-{Stealth[length=1.8mm,width=1.25mm]},
    line width=.85pt,shorten >=1pt},
  model enclosure/.style={draw=#1!65,fill=#1!7,line width=.6pt,
    rounded corners=3pt}
]
  % Retain the original panel scale, centered by the outer figure.
  \path[use as bounding box] (0,.75) rectangle (8.4,5.42);
  % Horizontal bands identify the physical nodes.
  \fill[routingInk!10,rounded corners=3pt]
    (.15,2.85) rectangle (8.25,4.0);
  \fill[routingInk!10,rounded corners=3pt]
    (.15,1.0) rectangle (8.25,2.15);
  \node[model verifier,anchor=west] at (.4,3.43) {Node $u$};
  \node[model verifier,anchor=west] at (.4,1.58) {Node $v$};

  % Each column groups one prover's proof; its node portions are separable.
  \draw[model enclosure=routingAmber,fill=white,fill opacity=.5]
    (2.65,.75) rectangle (4.45,4.3);
  \draw[model enclosure=routingBlue,fill=white,fill opacity=.5]
    (5.85,.75) rectangle (7.65,4.3);
  \foreach \cy/\vertex in {3.43/u,1.58/v}{
  \draw[model reg=routingAmber]
    (2.8,\cy-.42) rectangle (4.3,\cy+.42);
  \node[model label=routingAmber] at (3.55,\cy)
    {Proof from\\$A$ to $\vertex$};

  \draw[model reg=routingBlue]
    (6.0,\cy-.42) rectangle (7.5,\cy+.42);
  \node[model label=routingBlue] at (6.75,\cy)
    {Proof from\\$B$ to $\vertex$};
}
  \node[model label=routingAmber] at (3.55,2.5) {Unentangled};
  \node[model label=routingBlue] at (6.75,2.5) {Unentangled};

  \node[model prover=routingAmber] (pa) at (3.55,5.10) {Prover \(A\)};
  \node[model prover=routingBlue] (pb) at (6.75,5.10) {Prover \(B\)};
  % \node[model reg=routingAmber] at (3.55,3.43) {};
  % \node[model reg=routingAmber] at (3.55,1.58) {};
  % \node[model reg=routingBlue] at (6.75,3.43) {};
  % \node[model reg=routingBlue] at (6.75,1.58) {};
  \draw[model route,draw=routingAmber] (pa.south) -- (3.55,4.3);
  \draw[model route,draw=routingBlue] (pb.south) -- (6.75,4.3);
\end{tikzpicture}%
}%
\par
\endgroup%


==> figures/protocol_1.tex <==
% Include with \input{figures/protocol_1} inside a figure environment.
% Required packages: \usepackage{tikz,graphicx}
% The caption and figure label belong in the surrounding figure environment.

\usetikzlibrary{arrows.meta}
\begingroup%
\definecolor{ptAmber}{HTML}{B87500}%
\definecolor{ptBlue}{HTML}{2367A0}%
\definecolor{ptInk}{HTML}{202A34}%
\definecolor{ptMuted}{HTML}{596570}%

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  reg/.style={
    draw=#1,fill=#1!22,line width=.7pt,
    rounded corners=1.3pt,
    minimum width=16mm,minimum height=6mm,
    inner sep=3pt,text=ptInk
  },
  test/.style={
    draw=ptInk!65,fill=white,line width=.7pt,
    rounded corners=1.3pt,
    minimum width=23mm,minimum height=15mm,
    inner sep=3pt,text=ptInk,font=\small
  },
  prover/.style={
    draw=#1,fill=white,line width=.7pt,
    rounded corners=1.3pt,
    minimum width=21mm,minimum height=7mm,
    inner sep=3pt,text=ptInk
  },
  wire/.style={draw=ptMuted,line width=.7pt},
  heading/.style={font=\small\bfseries,text=ptInk},
  note/.style={font=\footnotesize,text=ptMuted}
]

% Horizontal bands identify the physical nodes.
\fill[ptInk!10,rounded corners=3pt]
  (.15,2.70) rectangle (16.70,5.00);
\fill[ptInk!10,rounded corners=3pt]
  (.15,.15) rectangle (16.70,2.45);

% Staggered containers group the registers by their global witness block.
% In this two-prover construction, each block comes from one prover.
\filldraw[
  draw=ptAmber!75,fill=ptAmber!7, fill opacity = 0.5,
  line width=.65pt,rounded corners=3pt
]
  (1.80,1.20) rectangle (3.90,4.80);
\filldraw[
  draw=ptBlue!75,fill=ptBlue!7, fill opacity = 0.5,
  line width=.65pt,rounded corners=3pt
]
  (4.15,.30) rectangle (6.25,3.90);

% Prover boxes and delivery arrows, matching the model figure.
\node[prover=ptAmber] (proverA) at (2.85,5.65) {Prover $A$};
\node[prover=ptBlue] (proverB) at (5.20,5.65) {Prover $B$};
\draw[draw=ptAmber,line width=.8pt,
      -{Stealth[length=2.1mm,width=1.4mm]}]
  (proverA.south) -- (2.85,4.83);

% Each displayed test is performed for every j=1,...,k.
\foreach \vertex/\ya/\yb/\yc in {
  u/4.25/3.35/3.80,
  v/1.75/.85/1.30
}{
  \node[heading] at (.95,\yc) {Node $\vertex$};

  \node[reg=ptAmber] (a\vertex) at (2.85,\ya)
    {$A_{j,\vertex}$};
  \node[reg=ptBlue] (b\vertex) at (5.20,\yb)
    {$B_{j, \vertex}$};

  \node[test] at (8.00,\yc)
    {\shortstack{SWAP test\\for each $j$}};

  % The matching A and B registers enter a local SWAP test.
  \draw[wire,draw=ptAmber] (a\vertex.east) -- (6.85,\ya);
  \draw[wire,draw=ptBlue] (b\vertex.east) -- (6.85,\yb);

  % Only the A registers continue to the original verification.
  \draw[wire,draw=ptAmber] (9.15,\ya) -- (12.50,\ya);
  \draw[wire,draw=ptBlue] (9.15,\yb) -- (9.65,\yb);
  \draw[wire] (9.65,\yb-.12) -- (9.65,\yb+.12);

  \node[note,anchor=west] at (9.85,\yb)
    {$B_{j, \vertex}$ unused};
}

% Keep the delivery arrow visually separate at its wire crossing.
\begin{scope}
  \clip (5.10,4.13) rectangle (5.30,4.37);
  \draw[ptInk!10,line width=3pt] (5.20,4.45) -- (5.20,4.05);
\end{scope}
\draw[draw=ptBlue,line width=.8pt,
      -{Stealth[length=2.1mm,width=1.4mm]}]
  (proverB.south) -- (5.20,3.93);

% One shared box represents the original distributed protocol.
\filldraw[
  draw=ptInk!60,fill=white,
  rounded corners=3pt,line width=.7pt
]
  (12.50,.50) rectangle (16.50,4.60);

\node[heading,align=center] at (14.50,2.90)
  {Original distributed\\verification on $A$};
\node[note,align=center,text width=34mm] at (14.50,1.65)
  {Runs regardless of\\the test outcomes};

\end{tikzpicture}%
}%
\par
\endgroup%



==> figures/routing_figure.tex <==
% Requires \usepackage{tikz,graphicx}.
% Include directly with \input{routing_partition.tex}; do not wrap it
% in an outer \resizebox{\linewidth}{!}{...}.
% Override \RoutingPartitionWidth before the input to change the width.
% Solid lines are network edges; dashed enclosures mark partition groups.
% Supplier map:
% s(u)=v, s(v)=u, s(a)=b, s(b)=a,
% s(x)=y, s(z)=y, s(y)=x.
% The nonadjacent pair {u,v} uses y as its relay.
\begingroup
\definecolor{ptAmber}{HTML}{B87500}%
\definecolor{ptBlue}{HTML}{2367A0}%
\definecolor{ptInk}{HTML}{202A34}%
\providecommand{\RoutingPartitionWidth}{.485\linewidth}%
\resizebox{\RoutingPartitionWidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  vertex/.style={circle,minimum size=6.2mm,inner sep=0pt,
    line width=.7pt,font=\small},
  amber/.style={vertex,fill=ptAmber!22,draw=ptAmber,
    text=ptAmber!75!black},
  blue/.style={vertex,fill=ptBlue!22,draw=ptBlue,
    text=ptBlue!75!black},
  network/.style={draw=ptInk!65,line width=.75pt},
  group/.style={draw=ptInk!43,fill=ptInk!10,line width=.6pt,
    dash pattern=on 2.8pt off 2.3pt}
]
  % Disjoint shaded areas follow the irregular placement of the nodes.
  \draw[group,rotate around={15.945:(1.25,2.65)}]
    (1.25,2.65) ellipse[x radius=1.62,y radius=.52];
  \draw[group]
    (-.77,.48)
    .. controls (-.80,.85) and (-.52,1.06) .. (-.12,1.15)
    .. controls (.80,1.55) and (1.30,1.70) .. (1.80,1.48)
    .. controls (2.35,1.22) and (2.95,.78) .. (3.52,.58)
    .. controls (3.98,.42) and (3.92,-.02) .. (3.58,-.30)
    .. controls (3.25,-.58) and (2.60,-.44) .. (2.15,-.33)
    .. controls (1.30,-.14) and (.60,-.02) .. (-.20,-.04)
    .. controls (-.56,-.06) and (-.79,.13) .. cycle;
  \draw[group,rotate around={-67.38:(5.025,1.55)}]
    (5.025,1.55) ellipse[x radius=1.50,y radius=.52];

  \coordinate (up) at (.20,2.35);
  \coordinate (vp) at (2.30,2.95);
  \coordinate (xp) at (-.25,.50);
  \coordinate (yp) at (1.55,1.05);
  \coordinate (zp) at (3.20,.10);
  \coordinate (ap) at (4.65,2.45);
  \coordinate (bp) at (5.40,.65);

  % Network edges; the edge v--z is not used by the supplier map.
  \draw[network] (up) -- (yp);
  \draw[network] (vp) -- (yp);
  \draw[network] (xp) -- (yp) -- (zp);
  \draw[network] (zp) -- (bp) -- (ap);
  \draw[network] (vp) -- (zp);

  \node[amber] (u) at (up) {$u$};
  \node[blue]  (v) at (vp) {$v$};
  \node[amber] (x) at (xp) {$x$};
  \node[blue]  (y) at (yp) {$y$};
  \node[amber] (z) at (zp) {$z$};
  \node[amber] (a) at (ap) {$a$};
  \node[blue]  (b) at (bp) {$b$};
\end{tikzpicture}%
}%
\endgroup


==> figures/routing_figure_staggered.tex <==
\begingroup%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  reg/.style={
    draw=#1,fill=#1!22,line width=.7pt,
    rounded corners=1.3pt,
    minimum width=18mm,minimum height=6mm,
    inner sep=3pt,font=\normalsize,text=ptInk
  },
  heading/.style={font=\small\bfseries,text=ptInk},
  note/.style={font=\small,text=ptMuted},
  route/.style={
    -{Stealth[length=2.3mm,width=1.5mm]},
    line width=1.1pt
  }
]

% Equal-height bands, centered on the register pairs.
\fill[ptInk!10,rounded corners=3pt]
  (.2,2.74) rectangle (18.4,4.94);
\fill[ptInk!10,rounded corners=3pt]
  (.2,.14) rectangle (18.4,2.34);

% Translucent white enclosure for the single prover's proof.
\draw[
  draw=black,fill=white,
  fill opacity=.55,draw opacity=1,
  line width=.7pt,rounded corners=3pt
]
  (2.55,-.02) rectangle (5.25,5.10);

% Node-local groups.
\draw[
  draw=ptAmber!65,fill=ptAmber!7,
  line width=.6pt,rounded corners=3pt
]
  (2.75,2.97) rectangle (5.05,4.71);
\draw[
  draw=ptBlue!65,fill=ptBlue!7,
  line width=.6pt,rounded corners=3pt
]
  (2.75,.37) rectangle (5.05,2.11);

\node[note,text=black]
  at (3.9,2.54) {Unentangled};

% Single-prover label.
\node[
  draw=black,fill=white,
  fill opacity=.55,draw opacity=1,text opacity=1,
  line width=.7pt,rounded corners=2pt,
  minimum height=6mm,inner sep=3pt,
  text=black
] (prover) at (3.9,5.82) {Single-prover};

\draw[route,draw=black]
  (prover.south) -- (3.9,5.15);

% Staggered columns identify the global blocks A and B.
\draw[
  draw=ptAmber!75,fill=ptAmber!7, fill opacity = 0.5,
  line width=.65pt,rounded corners=3pt
]
  (10.80,1.18) rectangle (14.30,5.15);
\draw[
  draw=ptBlue!75,fill=ptBlue!7, fill opacity = 0.5,
  line width=.65pt,rounded corners=3pt
]
  (14.60,.26) rectangle (18.10,4.22);

\node[heading,text=ptAmber]
  at (12.55,4.90) {Global $A$};
\node[heading,text=ptBlue]
  at (16.35,3.97) {Global $B$};

% Node labels.
\node[heading,anchor=west]
  at (.45,4.06) {Node $u$};
\node[note,anchor=west,text=ptAmber]
  at (.45,3.62) {\texttt{Amber}};
\node[heading,anchor=west]
  at (.45,1.46) {Node $v$};
\node[note,anchor=west,text=ptBlue]
  at (.45,1.02) {\texttt{Blue}};

% Registers before routing.
% Each pair is centered vertically within its node band.
\node[reg=ptAmber] (au0)
  at (3.9,4.30) {$A_u$};
\node[reg=ptAmber] (av0)
  at (3.9,3.38) {$A_v$};
\node[reg=ptBlue] (bu0)
  at (3.9,1.70) {$B_u$};
\node[reg=ptBlue] (bv0)
  at (3.9,.78) {$B_v$};

% Registers after routing.
\node[reg=ptAmber,minimum width=24mm] (au1)
  at (12.55,4.30) {$A_u$};
\node[reg=ptBlue,minimum width=24mm] (bu1)
  at (16.35,3.38) {$B_u$};
\node[reg=ptAmber,minimum width=24mm] (av1)
  at (12.55,1.70) {$A_v$};
\node[reg=ptBlue,minimum width=24mm] (bv1)
  at (16.35,.78) {$B_v$};

% Retained registers.
\draw[route,draw=ptAmber]
  (au0.east) -- (au1.west);
\draw[route,draw=ptBlue]
  (bv0.east) -- (bv1.west);

\node[note]
  at (8.0,4.55) {kept at $u$};
\node[note]
  at (8.0,.53) {kept at $v$};

% Reciprocal transfers.
\draw[route,draw=ptAmber] (av0.east)
  .. controls (7.9,3.38) and (8.6,1.70)
  .. (av1.west);

% Small white mask confined to the gap between the gray bands.
\begin{scope}
  \clip (8.35,2.35) rectangle (8.75,2.55);
  \draw[draw=white,line width=3.6pt] (bu0.east)
    .. controls (8.4,1.70) and (9.0,3.38)
    .. (bu1.west);
\end{scope}

\draw[route,draw=ptBlue] (bu0.east)
  .. controls (8.4,1.70) and (9.0,3.38)
  .. (bu1.west);

\node[note,text=ptAmber]
  at (6.85,3.64) {$A_v:\ u\to v$};
\node[note,text=ptBlue]
  at (6.85,1.43) {$B_u:\ v\to u$};

\end{tikzpicture}%
\endgroup%
